What is a double star-product?

Double Poisson brackets, introduced by M. Van den Bergh in 2004, are noncommutative analogs of the usual Poisson brackets in the sense of the Kontsevich-Rosenberg principle: they induce Poisson structures on the space of $N$-dimensional representations $\operatorname{Rep}_N(A)$ of an associative algebra $A$ for any $N$. The problem of deformation quantization of double Poisson brackets was raised by D. Calaque in 2010, and had remained open since then. In this paper, we address this problem by answering the question in the title. We present a structure on $A$ that induces a star-product under the representation functor and, therefore, according to the Kontsevich-Rosenberg principle, can be viewed as an analog of star-products in noncommutative geometry. We also provide an explicit example for $A=\Bbbk\langle x_1,\ldots,x_d\rangle$ and prove a double formality theorem in this case. Along the way, we invert the Kontsevich-Rosenberg principle by introducing a notion of double algebra over an arbitrary operad.

==> Figures/fig1.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{3pt}% radius of the dots
\def\height{1}% the distance between two rows of dots
\def\width{0.5}% the distance between two consecutive dots in the same row


%initializing the top row vertices
\coordinate (1up) at (0,0);
\path (1up) ++(\width,0) coordinate (2up);
\path (2up) ++(\width,0) coordinate (3up);
\path (3up) ++(\width,0) coordinate (4up);
\path (4up) ++(\width,0) coordinate (5up);
\path (5up) ++(\width,0) coordinate (6up);


%initializing the bottom row vertices
\path (1up) ++(0,-\height) coordinate (1down);
\path (1down) ++(\width,0) coordinate (2down);
\path (2down) ++(\width,0) coordinate (3down);
\path (3down) ++(\width,0) coordinate (4down);
\path (4down) ++(\width,0) coordinate (5down);
\path (5down) ++(\width,0) coordinate (6down);


%%%%%%%%%%%%%%%%%%%%%%%%%%% the top row dots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dot=\radd,label={ $1$}] at (1up) {};
\node[dot=\radd,label={ $2$}] at (2up) {};
\node[dot=\radd,label={ $3$}] at (3up) {};
\node[dot=\radd,label={ $4$}] at (4up) {};
\node[dot=\radd,label={ $5$}] at (5up) {};
\node[dot=\radd,label={ $6$}] at (6up) {};

%%%%%%%%%%%%%%%%%%%%%%%%% the bottom row dots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dot=\radd,label=below:{ $1$}] at (1down) {};
\node[dot=\radd,label=below:{ $2$}] at (2down) {};
\node[dot=\radd,label=below:{ $3$}] at (3down) {};
\node[dot=\radd,label=below:{ $4$}] at (4down) {};
\node[dot=\radd,label=below:{ $5$}] at (5down) {};
\node[dot=\radd,label=below:{ $6$}] at (6down) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% the black lines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1up) -- (6down);
\draw (2up) -- (4down);
\draw (3up) -- (1down);
\draw (4up) -- (5down);
\draw (5up) -- (3down);
\draw (6up) -- (2down);


\node[] at (-0.75,-0.5) {$w=$};


\end{tikzpicture}

==> Figures/fig10.tex <==
\begin{tikzpicture}[scale=0.45, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{7pt}% radius of vertices
\def\raddd{4pt}% radius of empty vertices
%initialize vertices, so that we can draw colored arrows on the background
%block 1
\coordinate (center1) at (-3,0);
\path (center1) ++(-1.5,0.2) coordinate (1_1);
\path (center1) ++(1.5,0.2) coordinate (1_2);

%block 2
\coordinate (center2) at (3.5,3);
\path (center2) ++(-1.5,0.2) coordinate (2_1);
\path (center2) ++(1.5,0.2) coordinate (2_2);

%block 3
\coordinate (center3) at (10,-1);
\path (center3) ++(-1.5,0.2) coordinate (3_1);
\path (center3) ++(1.5,0.2) coordinate (3_2);

%left
\coordinate (left) at (-1,-5);
\path (left) ++(1.5,0) coordinate (left_loop_1);
\path (left_loop_1) ++(1.5,0) coordinate (left_loop_2);

%right
\coordinate (right) at (8,-5);
\path (right) ++(1.5,0) coordinate (right_loop_1);
%%%%%%%%%%%%%%%%%%%%%%% colored arrows corresponding to splitting of the graph %%%%%%%%%%%%%%%%%%%%%%%
\draw[blue!20!green, line width=3.0pt] (right) -- (3_2);
\draw[blue!20!green, line width=3.0pt] (right) -- (1_2);
\draw[blue!20!green, line width=3.0pt] (right) -- (2_1);
\draw[blue!20!green, line width=3.0pt] (right) -- (2_2);
\draw[blue!20!green, line width=3.0pt] (right) -- (3_1);
\draw[blue!20!green, line width=3.0pt] (left_loop_1) -- (1_2);
\draw[blue!20!green, line width=3.0pt] (3_1) -- (2_1);
\draw[blue!20!green, line width=3.0pt] (3_1) -- (2_2);
\draw[blue!20!green, line width=3.0pt] (left_loop_1) -- (3_1);
\draw[blue!20!green, line width=3.0pt] (left_loop_1) -- (3_2);
\draw[blue!20!green, line width=3.0pt] (right) -- (1_1);
\draw[blue!20!green, line width=3.0pt] (1_1) -- (left_loop_1);
\path[blue!20!green, line width=3.0pt, every loop/.style={looseness=15}] (ll1) edge  [in=-131,out=-52, loop] (); 


\path[blue!10!red, line width=3.0pt, every loop/.style={looseness=15}] (ll2) edge  [in=-131,out=-52, loop] (); 

\path[yellow!70!orange, line width=3.0pt, every loop/.style={looseness=15}] (rl1) edge  [in=-131,out=-52, loop] (); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% blocks and vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%block 1
\node[dot=\radd ,label=$1.1$] (p1_1) at (1_1) {};
\node[dot=\radd, label=$1.2$] (p1_2) at (1_2) {};

%block 2
\node[dot=\radd, label=$2.1$] (p2_1) at (2_1) {};
\node[dot=\radd, label=$2.2$] (p2_2) at (2_2) {};

%block 3
\node[dot=\radd,label=$3.1$] (p3_1) at (3_1) {};
\node[dot=\radd,label=$3.2$] (p3_2) at (3_2) {};

%left
\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{L_1}$}] (l) at (left) {};

\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{O_1^l}$}] (ll1) at (left_loop_1) {};

\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{O_2^l}$}] (ll2) at (left_loop_2) {};

%right
\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{R_1}$}] (r) at (right) {};

\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{O_1^r}$}] (rl1) at (right_loop_1) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%edges from block 1
\draw[-{Stealth[scale=1]}, black] (p1_1.center) -- (ll1) node[midway, below left] {$e_1^1$};
\draw[-{Stealth[scale=1]}, black] (p1_2.center) -- (r) node[near start, above right] {$e_1^2$};
\draw[-{Stealth[scale=1]}, black, 
dashed] (ll1.center) -- (p1_2);
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p1_1) ;

%edges from block 2
\draw[-{Stealth[scale=1]}, black] (p2_1.center) -- (r) node[near start, below left] {$e_2^1$};
\draw[-{Stealth[scale=1]}, black] (p2_2.center) -- (p3_1) node[midway, above right] {$e_2^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p2_2);
\draw[-{Stealth[scale=1]}, black, dashed] (p3_1.center) -- (p2_1);

%edges from block 3
\draw[-{Stealth[scale=1]}, black] (p3_1.center) -- (ll1) node[near start, above left] {$e_3^1$};
\draw[-{Stealth[scale=1]}, black] (p3_2.center) -- (r) node[midway, below right] {$e_3^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (ll1.center) -- (p3_2);
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p3_1);

%left loops
\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (ll1) edge  [in=-124,out=-51, loop] node[below] {$o_1^l$} (); 

\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (ll2) edge  [in=-124,out=-51, loop] node[below] {$o_2^l$} (); 

%right loops
\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (rl1) edge  [in=-124,out=-51, loop] node[below] {$o_1^r$} (); 


%to draw the empty dots above all edges
\node[emptydot=\raddd] at (left_loop_1) {};
\node[emptydot=\raddd] at (left_loop_2) {};
\node[emptydot=\raddd] at (right_loop_1) {};

\end{tikzpicture}

==> Figures/fig11.tex <==
\begin{tikzpicture}[scale=0.45, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{7pt}% radius of vertices
%initialize vertices, so that we can draw colored arrows on the background
%block 1
\coordinate (center1) at (-3,0);
\path (center1) ++(-1.5,0.2) coordinate (1_1);
\path (center1) ++(1.5,0.2) coordinate (1_2);

%block 2
\coordinate (center2) at (3.5,3);
\path (center2) ++(-1.5,0.2) coordinate (2_1);
\path (center2) ++(1.5,0.2) coordinate (2_2);

%block 3
\coordinate (center3) at (10,-1);
\path (center3) ++(-1.5,0.2) coordinate (3_1);
\path (center3) ++(1.5,0.2) coordinate (3_2);

%left
\coordinate (left) at (-1,-5);

%right
\coordinate (right) at (8,-5);
%%%%%%%%%%%%%%%%%%%%%%% colored arrows corresponding to splitting of the graph %%%%%%%%%%%%%%%%%%%%%%%
\draw[blue!20!green, line width=3.0pt] (left) -- (3_2);
\draw[blue!20!green, line width=3.0pt] (3_2) -- (right);
\draw[blue!20!green, line width=3.0pt] (right) -- (2_1);
\draw[blue!20!green, line width=3.0pt] (2_1) -- (left);
\draw[blue!20!green, line width=3.0pt] (left) -- (1_2);
\draw[blue!20!green, line width=3.0pt] (1_2) -- (right);

\draw[blue!10!red, line width=3.0pt, opacity=1] (right) -- (3_1);
\draw[blue!10!red, line width=3.0pt, opacity=1] (3_1) -- (left);

\draw[blue!45!cyan, line width=3.0pt] (right) -- (1_1);
\draw[blue!45!cyan, line width=3.0pt] (1_1) -- (left);
\draw[blue!45!cyan, line width=3.0pt] (left) -- (2_2);
\draw[blue!45!cyan, line width=3.0pt] (2_2)-- (right);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% blocks and vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%block 1
\node[dot=\radd ,label=$1.1$] (p1_1) at (1_1) {};
\node[dot=\radd, label=$1.2$] (p1_2) at (1_2) {};

%block 2
\node[dot=\radd, label=$2.1$] (p2_1) at (2_1) {};
\node[dot=\radd, label=$2.2$] (p2_2) at (2_2) {};

%block 3
\node[dot=\radd,label=$3.1$] (p3_1) at (3_1) {};
\node[dot=\radd,label=$3.2$] (p3_2) at (3_2) {};

%left
\node[dot=\radd, label=below :$\mathbf{L_1}$] (l) at (left) {};

%right
\node[dot=\radd,label=below :$\mathbf{R_1}$] (r) at (right) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%edges from block 1
\draw[-{Stealth[scale=1]}, black] (p1_1.center) -- (l) node[midway, below left] {$e_1^1$};
\draw[-{Stealth[scale=1]}, black] (p1_2.center) -- (r) node[near start, above right] {$e_1^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (l.center) -- (p1_2);
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p1_1) ;

%edges from block 2
\draw[-{Stealth[scale=1]}, black] (p2_1.center) -- (l) node[near start, below right] {$e_2^1$};
\draw[-{Stealth[scale=1]}, black] (p2_2.center) -- (r) node[midway, above right] {$e_2^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p2_1);
\draw[-{Stealth[scale=1]}, black, dashed] (l.center) -- (p2_2);

%edges from block 3
\draw[-{Stealth[scale=1]}, black] (p3_1.center) -- (l) node[near start, above left] {$e_3^1$};
\draw[-{Stealth[scale=1]}, black] (p3_2.center) -- (r) node[midway, below right] {$e_3^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (l.center) -- (p3_2);
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p3_1);

\end{tikzpicture}

==> Figures/fig12.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{7pt}% radius of vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% blocks and vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%block 1
\coordinate (center1) at (3,0);

\path (center1) ++(-1.5,0.2) coordinate (1_1);
\node[dot=\radd ,label=$1.1$] (p1_1) at (1_1) {};

\path (center1) ++(1.5,0.2) coordinate (1_2);
\node[dot=\radd, label=$1.2$] (p1_2) at (1_2) {};


%left
\coordinate (left1) at (-1,-5);
\node[dot=\radd, label=below :$\mathbf{L_1}$] (l1) at (left1) {};

\coordinate (left2) at (0,-5);
\node[dot=\radd, label=below :$\mathbf{L_2}$] (l2) at (left2) {};


\node[label=below :$\ldots$] at (1,-5) {};

\coordinate (left3) at (2,-5);
\node[dot=\radd, label=below :$\mathbf{L_l}$] (l3) at (left3) {};


%right
\coordinate (right1) at (5,-5);
\node[dot=\radd,label=below :$\mathbf{R_1}$] (r1) at (right1) {};

\coordinate (right2) at (6,-5);
\node[dot=\radd,label=below :$\mathbf{R_2}$] (r2) at (right2) {};


\node[label=below :$\ldots$] at (7,-5) {};

\coordinate (right3) at (8,-5);
\node[dot=\radd,label=below :$\mathbf{R_r}$] (r3) at (right3) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%edges from block 1
\draw[-{Stealth[scale=1.5]}, black] (p1_1.center) -- (l2) node[midway, left] {$e_1^1$};
\draw[-{Stealth[scale=1.5]}, black] (p1_2.center) -- (r3) node[midway, right] {$e_1^2$};
\draw[-{Stealth[scale=1.5]}, black, dashed] (l2.center) -- (p1_2);
\draw[-{Stealth[scale=1.5]}, black, dashed] (r3.center) -- (p1_1) ;


\end{tikzpicture}

==> Figures/fig13.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{7pt}% radius of vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% blocks and vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%block 1
\coordinate (center1) at (3,0);

\path (center1) ++(-1.5,0.2) coordinate (1_1);
\node[dot=\radd ,label=$1.1$] (p1_1) at (1_1) {};

\path (center1) ++(1.5,0.2) coordinate (1_2);
\node[dot=\radd, label=$1.2$] (p1_2) at (1_2) {};


%left
\coordinate (left1) at (0,-5);
\node[dot=\radd, label=below :$\mathbf{L_1}$] (l1) at (left1) {};

\coordinate (left2) at (1,-5);
\node[dot=\radd, label=below :$\mathbf{L_2}$] (l2) at (left2) {};


\node[label=below :$\ldots$] at (2,-5) {};

\coordinate (left3) at (3,-5);
\node[dot=\radd, label=below :$\mathbf{L_l}$] (l3) at (left3) {};


%right
\coordinate (right1) at (6,-5);
\node[dot=\radd,label=below :$\mathbf{R_1}$] (r1) at (right1) {};

\coordinate (right2) at (7,-5);
\node[dot=\radd,label=below :$\mathbf{R_2}$] (r2) at (right2) {};


\node[label=below :$\ldots$] at (8,-5) {};

\coordinate (right3) at (9,-5);
\node[dot=\radd,label=below :$\mathbf{R_r}$] (r3) at (right3) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%edges from block 1
\draw[-{Stealth[scale=1.5]}, black] (p1_1.center) -- (r2) node[midway, left] {$e_1^1$};
\draw[-{Stealth[scale=1.5]}, black] (p1_2.center) -- (l1) node[midway, right] {$e_1^2$};
\draw[-{Stealth[scale=1.5]}, black, dashed] (r2.center) -- (p1_2);
\draw[-{Stealth[scale=1.5]}, black, dashed] (l1.center) -- (p1_1) ;

\end{tikzpicture}

==> Figures/fig2.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{3pt}% radius of the dots
\def\height{1}% the distance between two rows of dots
\def\width{0.5}% the distance between two consecutive dots in the same row


%initializing the top row vertices
\coordinate (1up) at (0,0);
\path (1up) ++(\width,0) coordinate (2up);
\path (2up) ++(\width,0) coordinate (3up);


%initializing the bottom row vertices
\path (1up) ++(0,-\height) coordinate (1down);
\path (1down) ++(\width,0) coordinate (2down);
\path (2down) ++(\width,0) coordinate (3down);



%%%%%%%%%%%%%%%%%%%%%%%%%%% the top row dots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dot=\radd,label={ $1$}] at (1up) {};
\node[dot=\radd,label={ $2$}] at (2up) {};
\node[dot=\radd,label={ $3$}] at (3up) {};

%%%%%%%%%%%%%%%%%%%%%%%%% the bottom row dots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dot=\radd,label=below:{ $1$}] at (1down) {};
\node[dot=\radd,label=below:{ $2$}] at (2down) {};
\node[dot=\radd,label=below:{ $3$}] at (3down) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% the black lines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1up) -- (3down);
\draw (2up) -- (1down);
\draw (3up) -- (2down);



\node[] at (-0.75,-0.5) {$\tau=$};


\end{tikzpicture}

==> Figures/fig3.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%preliminaries
\def\radd{3pt}% radius of the dots
\def\height{1}% the distance between two rows of dots
\def\width{0.5}% the distance between two consecutive dots in the same row


%initializing the top row vertices
\coordinate (1up) at (0,0);
\path (1up) ++(\width,0) coordinate (2up);
\path (2up) ++(\width,0) coordinate (3up);
\path (3up) ++(\width,0) coordinate (4up);
\path (4up) ++(\width,0) coordinate (5up);
\path (5up) ++(\width,0) coordinate (6up);
\path (6up) ++(\width,0) coordinate (7up);
\path (7up) ++(\width,0) coordinate (8up);
\path (8up) ++(\width,0) coordinate (9up);

%initializing the bottom row vertices
\path (1up) ++(0,-\height) coordinate (1down);
\path (1down) ++(\width,0) coordinate (2down);
\path (2down) ++(\width,0) coordinate (3down);
\path (3down) ++(\width,0) coordinate (4down);
\path (4down) ++(\width,0) coordinate (5down);
\path (5down) ++(\width,0) coordinate (6down);
\path (6down) ++(\width,0) coordinate (7down);
\path (7down) ++(\width,0) coordinate (8down);
\path (8down) ++(\width,0) coordinate (9down);

%initializaing the colored area
\path (4up) ++(-0.5*\width,0.5*\width) coordinate (4upcolor);
\path (6up)++(0.5*\width,0.5*\width) coordinate (6upcolor);
\path (4down) ++(-0.5*\width,-0.5*\width) coordinate (4downcolor);
\path (6down) ++(0.5*\width,-0.5*\width) coordinate (6downcolor);


%filling the area with color
\fill[green!40] (4upcolor) -- (6upcolor) -- (6downcolor) -- (4downcolor) -- cycle;

% drawing the top row dots
\node[dot=\radd,label={ $1$}] at (1up) {};
\node[dot=\radd,label={ $2$}] at (2up) {};
\node[dot=\radd,label={ $3$}] at (3up) {};
\node[dot=\radd,label={ $4$}] at (4up) {};
\node[dot=\radd,label={ $5$}] at (5up) {};
\node[dot=\radd,label={ $6$}] at (6up) {};
\node[dot=\radd,label={ $7$}] at (7up) {};
\node[dot=\radd,label={ $8$}] at (8up) {};
\node[dot=\radd,label={ $9$}] at (9up) {};

%drawing the bottom row dots
\node[dot=\radd,label=below:{ $1$}] at (1down) {};
\node[dot=\radd,label=below:{ $2$}] at (2down) {};
\node[dot=\radd,label=below:{ $3$}] at (3down) {};
\node[dot=\radd,label=below:{ $4$}] at (4down) {};
\node[dot=\radd,label=below:{ $5$}] at (5down) {};
\node[dot=\radd,label=below:{ $6$}] at (6down) {};
\node[dot=\radd,label=below:{ $7$}] at (7down) {};
\node[dot=\radd,label=below:{ $8$}] at (8down) {};
\node[dot=\radd,label=below:{ $9$}] at (9down) {};

%drawing the black lines
\draw (1up) -- (9down);
\draw (2up) -- (7down);
\draw (3up) -- (1down);
\draw (4up) -- (6down);
\draw (5up) -- (4down);
\draw (6up) -- (5down);
\draw (7up) -- (8down);
\draw (8up) -- (3down);
\draw (9up) -- (2down);


\node[] at (-1.5,-0.5) {$w'\underset{3}{*}\tau\underset{3}{*}w''=$};


\end{tikzpicture}

==> Figures/fig4.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%preliminaries
\def\radd{3pt}% radius of the dots
\def\height{1}% the distance between two rows of dots
\def\width{0.5}% the distance between two consecutive dots in the same row


%initializing the top row vertices
\coordinate (1up) at (0,0);
\path (1up) ++(\width,0) coordinate (2up);
\path (2up) ++(\width,0) coordinate (3up);
\path (3up) ++(\width,0) coordinate (4up);
\path (4up) ++(\width,0) coordinate (5up);
\path (5up) ++(\width,0) coordinate (6up);
\path (6up) ++(\width,0) coordinate (7up);
\path (7up) ++(\width,0) coordinate (8up);
\path (8up) ++(\width,0) coordinate (9up);


%initializing the bottom row vertices
\path (1up) ++(0,-\height) coordinate (1down);
\path (1down) ++(\width,0) coordinate (2down);
\path (2down) ++(\width,0) coordinate (3down);
\path (3down) ++(\width,0) coordinate (4down);
\path (4down) ++(\width,0) coordinate (5down);
\path (5down) ++(\width,0) coordinate (6down);
\path (6down) ++(\width,0) coordinate (7down);
\path (7down) ++(\width,0) coordinate (8down);
\path (8down) ++(\width,0) coordinate (9down);


%initializaing the colored area
\path (6up) ++(-0.5*\width,0.5*\width) coordinate (6upcolor);
\path (8up)++(0.5*\width,0.5*\width) coordinate (8upcolor);
\path (6down) ++(-0.5*\width,-0.5*\width) coordinate (6downcolor);
\path (8down) ++(0.5*\width,-0.5*\width) coordinate (8downcolor);


%filling the area with color
\fill[green!40] (6upcolor) -- (8upcolor) -- (8downcolor) -- (6downcolor) -- cycle;


%drawing the top row dots
\node[dot=\radd,label={ $1$}] at (1up) {};
\node[dot=\radd,label={ $2$}] at (2up) {};
\node[dot=\radd,label={ $3$}] at (3up) {};
\node[dot=\radd,label={ $4$}] at (4up) {};
\node[dot=\radd,label={ $5$}] at (5up) {};
\node[dot=\radd,label={ $6$}] at (6up) {};
\node[dot=\radd,label={ $7$}] at (7up) {};
\node[dot=\radd,label={ $8$}] at (8up) {};
\node[dot=\radd,label={ $9$}] at (9up) {};

%drawing the bottom row dots
\node[dot=\radd,label=below:{ $1$}] at (1down) {};
\node[dot=\radd,label=below:{ $2$}] at (2down) {};
\node[dot=\radd,label=below:{ $3$}] at (3down) {};
\node[dot=\radd,label=below:{ $4$}] at (4down) {};
\node[dot=\radd,label=below:{ $5$}] at (5down) {};
\node[dot=\radd,label=below:{ $6$}] at (6down) {};
\node[dot=\radd,label=below:{ $7$}] at (7down) {};
\node[dot=\radd,label=below:{ $8$}] at (8down) {};
\node[dot=\radd,label=below:{ $9$}] at (9down) {};

%drawing the black lines

\draw (1up) -- (9down);
\draw (2up) -- (4down);
\draw (3up) -- (1down);
\draw (4up) -- (5down);
\draw (5up) -- (3down);
\draw (6up) -- (8down);
\draw (7up) -- (6down);
\draw (8up) -- (7down);
\draw (9up) -- (2down);



\node[] at (-1.5,-0.5) {$w'\underset{5}{*}\tau\underset{1}{*}w''=$};


\end{tikzpicture}

==> Figures/fig5.tex <==
\begin{tikzpicture}[baseline=(A.base), scale=1, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]

%preliminaries
\def\radd{3pt}% radius of the dots
\def\height{1.25}% the distance between two rows of dots
\def\width{0.5}% the distance between two consecutive dots in the same row

%initializing the top row vertices
\coordinate (1up) at (0,0);
\path (1up) ++(\width,0) coordinate (2up);
\path (2up) ++(\width,0) coordinate (3up);
\path (3up) ++(\width,0) coordinate (4up);
\path (4up) ++(\width,0) coordinate (5up);
\path (5up) ++(\width,0) coordinate (6up);
\path (6up) ++(\width,0) coordinate (7up);
\path (7up) ++(\width,0) coordinate (8up);
\path (8up) ++(\width,0) coordinate (9up);
\path (9up) ++(\width,0) coordinate (10up);
\path (10up) ++(\width,0) coordinate (11up);
\path (11up) ++(\width,0) coordinate (12up);

%initializing the bottom row vertices
\path (1up) ++(0,-\height) coordinate (1down);
\path (2up) ++(0,-\height) coordinate (2down);
\path (3up) ++(0,-\height) coordinate (3down);
\path (4up) ++(0,-\height) coordinate (4down);
\path (5up) ++(0,-\height) coordinate (5down);
\path (6up) ++(0,-\height) coordinate (6down);
\path (7up) ++(0,-\height) coordinate (7down);
\path (8up) ++(0,-\height) coordinate (8down);
\path (9up) ++(0,-\height) coordinate (9down);
\path (10up) ++(0,-\height) coordinate (10down);
\path (11up) ++(0,-\height) coordinate (11down);
\path (12up) ++(0,-\height) coordinate (12down);

%the top row dots
\node[dot=\radd] at (1up) {};
\node[dot=\radd] at (2up) {};
\node[dot=\radd] at (3up) {};
\node[dot=\radd] at (4up) {};
\node[dot=\radd] at (5up) {};
\node[dot=\radd] at (6up) {};
\node[dot=\radd] at (7up) {};
\node[dot=\radd] at (8up) {};
\node[dot=\radd] at (9up) {};
\node[dot=\radd] at (10up) {};
\node[dot=\radd] at (11up) {};
\node[dot=\radd] at (12up) {};

%the bottom row dots
\node[dot=\radd] at (1down) {};
\node[dot=\radd] at (2down) {};
\node[dot=\radd] at (3down) {};
\node[dot=\radd] at (4down) {};
\node[dot=\radd] at (5down) {};
\node[dot=\radd] at (6down) {};
\node[dot=\radd] at (7down) {};
\node[dot=\radd] at (8down) {};
\node[dot=\radd] at (9down) {};
\node[dot=\radd] at (10down) {};
\node[dot=\radd] at (11down) {};
\node[dot=\radd] at (12down) {};

%the black lines
\draw (1up) -- (5down);
\draw (2up) -- (6down);
\draw (3up) -- (7down);
\draw (4up) -- (8down);
\draw (5up) -- (9down);
\draw (6up) -- (10down);
\draw (7up) -- (11down);
\draw (8up) -- (12down);
\draw (9up) -- (1down);
\draw (10up) -- (2down);
\draw (11up) -- (3down);
\draw (12up) -- (4down);

\node[](A) at (0,-0.5*\height) {};

\end{tikzpicture}


==> Figures/fig6.tex <==
\begin{tikzpicture}[baseline=(A.base),scale=1, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]

%preliminaries
\def\radd{3pt}% radius of the dots
\def\height{0.75}% the distance between two rows of dots
\def\width{0.5}% the distance between two consecutive dots in the same row (no change)

%initializing the top row vertices
\coordinate (1up) at (0,0);
\path (1up) ++(\width,0) coordinate (2up);

%initializing the bottom row vertices
\path (1up) ++(0,-\height) coordinate (1down);
\path (2up) ++(0,-\height) coordinate (2down);

%the top row dots
\node[dot=\radd, label={$\mathbf{l}$}] at (1up) {};
\node[dot=\radd, label={$\mathbf{r}$}] at (2up) {};

%the bottom row dots
\node[dot=\radd, label=below:{$\mathbf{r}$}] at (1down) {};
\node[dot=\radd, label=below:{$\mathbf{l}$}] at (2down) {};

%the black lines
\draw (1up) -- (2down);
\draw (2up) -- (1down);

\node[](A) at (-0.75,-0.5*\height) {$\sigma_{l,r}=$};

\end{tikzpicture}


==> Figures/fig7.tex <==
\begin{tikzpicture}[baseline=(A.base), scale=1, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]

%preliminaries
\def\radd{3pt}% radius of the dots
\def\height{1.25}% the distance between two rows of dots
\def\width{0.5}% the distance between two consecutive dots in the same row

%initializing the top row vertices
\coordinate (1up) at (0,0);
\path (1up) ++(\width,0) coordinate (2up);
\path (2up) ++(\width,0) coordinate (3up);
\path (3up) ++(\width,0) coordinate (4up);
\path (4up) ++(\width,0) coordinate (5up);
\path (5up) ++(\width,0) coordinate (6up);
\path (6up) ++(\width,0) coordinate (7up);
\path (7up) ++(\width,0) coordinate (8up);
\path (8up) ++(\width,0) coordinate (9up);
\path (9up) ++(\width,0) coordinate (10up);

%initializing the bottom row vertices
\path (1up) ++(0,-\height) coordinate (1down);
\path (2up) ++(0,-\height) coordinate (2down);
\path (3up) ++(0,-\height) coordinate (3down);
\path (4up) ++(0,-\height) coordinate (4down);
\path (5up) ++(0,-\height) coordinate (5down);
\path (6up) ++(0,-\height) coordinate (6down);
\path (7up) ++(0,-\height) coordinate (7down);
\path (8up) ++(0,-\height) coordinate (8down);
\path (9up) ++(0,-\height) coordinate (9down);
\path (10up) ++(0,-\height) coordinate (10down);

%the top row dots
\node[dot=\radd,label=above:{ $1$}] at (1up) {};
\node[dot=\radd,label=above:{ $2$}] at (2up) {};
\node[dot=\radd,label=above:{ $3$}] at (3up) {};
\node[dot=\radd,label=above:{ $4$}] at (4up) {};
\node[dot=\radd,label=above:{ $5$}] at (5up) {};
\node[dot=\radd,label=above:{ $6$}] at (6up) {};
\node[dot=\radd,label=above:{ $7$}] at (7up) {};
\node[dot=\radd,label=above:{ $8$}] at (8up) {};
\node[dot=\radd,label=above:{ $9$}] at (9up) {};
\node[dot=\radd,label=above:{ $10$}] at (10up) {};

%the bottom row dots
\node[dot=\radd,label=below:{ $1$}] at (1down) {};
\node[dot=\radd,label=below:{ $2$}] at (2down) {};
\node[dot=\radd,label=below:{ $3$}] at (3down) {};
\node[dot=\radd,label=below:{ $4$}] at (4down) {};
\node[dot=\radd,label=below:{ $5$}] at (5down) {};
\node[dot=\radd,label=below:{ $6$}] at (6down) {};
\node[dot=\radd,label=below:{ $7$}] at (7down) {};
\node[dot=\radd,label=below:{ $8$}] at (8down) {};
\node[dot=\radd,label=below:{ $9$}] at (9down) {};
\node[dot=\radd,label=below:{ $10$}] at (10down) {};

%the black lines
\draw (1up) -- (3down);
\draw (2up) -- (4down);
\draw (3up) -- (5down);
\draw (4up) -- (6down);
\draw (5up) -- (7down);
\draw (6up) -- (1down);
\draw (7up) -- (2down);
\draw (8up) -- (8down);
\draw (9up) -- (9down);
\draw (10up) -- (10down);

\node[](A) at (0,-0.5*\height) {};

\end{tikzpicture}


==> Figures/fig8.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{7pt}% radius of vertices
\def\raddd{4pt}% radius of empty vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% blocks and vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%block 1
\coordinate (center1) at (-3,0);

\path (center1) ++(-1.5,0.2) coordinate (1_1);
\node[dot=\radd ,label=$\mathsmaller{1.1}$] (p1_1) at (1_1) {};

\path (center1) ++(1.5,0.2) coordinate (1_2);
\node[dot=\radd, label=$\mathsmaller{1.2}$] (p1_2) at (1_2) {};


%block 2
\coordinate (center2) at (3.5,3);

\path (center2) ++(-1.5,0.2) coordinate (2_1);
\node[dot=\radd, label=$\mathsmaller{2.1}$] (p2_1) at (2_1) {};

\path (center2) ++(1.5,0.2) coordinate (2_2);
\node[dot=\radd, label=$\mathsmaller{2.2}$] (p2_2) at (2_2) {};



%block 3
\coordinate (center3) at (10,-1);

\path (center3) ++(-1.5,0.2) coordinate (3_1);
\node[dot=\radd,label=$\mathsmaller{3.1}$] (p3_1) at (3_1) {};

\path (center3) ++(1.5,0.2) coordinate (3_2);
\node[dot=\radd,label=$\mathsmaller{3.2}$] (p3_2) at (3_2) {};


%left
\coordinate (left) at (-1,-5);
\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{L_1}$}] (l) at (left) {};

\path (left) ++(1.5,0) coordinate (left_loop_1);
\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{O^l_1}$}] (ll1) at (left_loop_1) {};

\path (left_loop_1) ++(1.5,0) coordinate (left_loop_2);
\node[dot=\radd, label={[label distance=3pt]-90:$\mathbf{O^l_2}$}] (ll2) at (left_loop_2) {};


%right
\coordinate (right) at (8,-5);
\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{R_1}$}] (r) at (right) {};

\path (right) ++(1.5,0) coordinate (right_loop_1);
\node[dot=\radd, label={[label distance=3pt]-90:$\mathbf{O^r_1}$}] (rl1) at (right_loop_1) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%edges from block 1
\draw[-{Stealth[scale=1.5]}, black] (p1_1.center) -- (ll1) node[midway, below left] {$e_1^1$};
\draw[-{Stealth[scale=1.5]}, black] (p1_2.center) -- (r) node[near start, above right] {$e_1^2$};
\draw[-{Stealth[scale=1.5]}, black, dashed] (ll1.center) -- (p1_2);
\draw[-{Stealth[scale=1.5]}, black, dashed] (r.center) -- (p1_1) ;


%edges from block 2
\draw[-{Stealth[scale=1.5]}, black] (p2_1.center) -- (r) node[near start, below left] {$e_2^1$};
\draw[-{Stealth[scale=1.5]}, black] (p2_2.center) -- (p3_1) node[midway, above right] {$e_2^2$};
\draw[-{Stealth[scale=1.5]}, black, dashed] (r.center) -- (p2_2);
\draw[-{Stealth[scale=1.5]}, black, dashed] (p3_1.center) -- (p2_1);

%edges from block 3
\draw[-{Stealth[scale=1.5]}, black] (p3_1.center) -- (ll1) node[near start, above left] {$e_3^1$};
\draw[-{Stealth[scale=1.5]}, black] (p3_2.center) -- (r) node[midway, below right] {$e_3^2$};
\draw[-{Stealth[scale=1.5]}, black, dashed] (ll1.center) -- (p3_2);
\draw[-{Stealth[scale=1.5]}, black, dashed] (r.center) -- (p3_1);

%left loops
\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (ll1) edge [in=-124,out=-51, loop] node[below] {$o_1^l$} (); 

\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (ll2) edge  [in=-124,out=-51, loop] node[below] {$o_2^l$} ();

%right loops
\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (rl1) edge  [in=-124,out=-51, loop] node[below] {$o_1^r$} ();


%to draw the empty dots above all edges
\node[emptydot=\raddd] at (left_loop_1) {};
\node[emptydot=\raddd] at (left_loop_2) {};
\node[emptydot=\raddd] at (right_loop_1) {};

\end{tikzpicture}

==> Figures/fig9.tex <==
\begin{tikzpicture}[scale=0.45, every node/.style={transform shape},
dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=5pt},
emptydot/.style = {circle, fill=white, minimum size=#1, inner sep=0pt, outer sep=5pt}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% preliminaries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radd{7pt}% radius of vertices
\def\raddd{4pt}% radius of empty vertices
%initialize vertices, so that we can draw colored arrows on the background
%block 1
\coordinate (center1) at (-3,0);
\path (center1) ++(-1.5,0.2) coordinate (1_1);
\path (center1) ++(1.5,0.2) coordinate (1_2);

%block 2
\coordinate (center2) at (3.5,3);
\path (center2) ++(-1.5,0.2) coordinate (2_1);
\path (center2) ++(1.5,0.2) coordinate (2_2);

%block 3
\coordinate (center3) at (10,-1);
\path (center3) ++(-1.5,0.2) coordinate (3_1);
\path (center3) ++(1.5,0.2) coordinate (3_2);

%left
\coordinate (left) at (-1,-5);
\path (left) ++(1.5,0) coordinate (left_loop_1);
\path (left_loop_1) ++(1.5,0) coordinate (left_loop_2);

\node[dot=\radd] (ll1) at (left_loop_1) {};
\node[dot=\radd] (ll2) at (left_loop_2) {};

%right
\coordinate (right) at (8,-5);
\path (right) ++(1.5,0) coordinate (right_loop_1);

\node[dot=\radd] (rl1) at (right_loop_1) {};
%%%%%%%%%%%%%%%%%%%%%%% colored arrows corresponding to splitting of the graph %%%%%%%%%%%%%%%%%%%%%%%
\draw[blue!20!green, line width=3.0pt] (left_loop_1) -- (3_2);
\draw[blue!20!green, line width=3.0pt] (3_2) -- (right);
\draw[blue!20!green, line width=3.0pt] (right) -- (1_1);
\draw[blue!20!green, line width=3.0pt] (1_1) -- (left_loop_1);
\path[blue!20!green, line width=3.0pt, every loop/.style={looseness=15}] (ll1) edge  [in=-131,out=-52, loop] (); 

\draw[blue!45!cyan, line width=3.0pt, opacity=1] (left_loop_1) -- (1_2);
\draw[blue!45!cyan, line width=3.0pt, opacity=1] (1_2) -- (right);
\draw[blue!45!cyan, line width=3.0pt, opacity=1] (right) -- (2_2);
\draw[blue!45!cyan, line width=3.0pt, opacity=1] (2_2) -- (3_1);
\draw[blue!45!cyan, line width=3.0pt, opacity=1] (3_1) -- (left_loop_1);

\draw[yellow!20!orange, line width=3.0pt] (right) -- (3_1);
\draw[yellow!20!orange, line width=3.0pt] (3_1) -- (2_1);
\draw[yellow!20!orange, line width=3.0pt] (2_1) -- (right);

\path[blue!10!red, line width=3.0pt, every loop/.style={looseness=15}] (ll2) edge  [in=-131,out=-52, loop] (); 

\path[yellow!70!orange, line width=3.0pt, every loop/.style={looseness=15}] (rl1) edge  [in=-131,out=-52, loop] (); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% blocks and vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%block 1
\node[dot=\radd ,label=$1.1$] (p1_1) at (1_1) {};
\node[dot=\radd, label=$1.2$] (p1_2) at (1_2) {};

%block 2
\node[dot=\radd, label=$2.1$] (p2_1) at (2_1) {};
\node[dot=\radd, label=$2.2$] (p2_2) at (2_2) {};

%block 3
\node[dot=\radd,label=$3.1$] (p3_1) at (3_1) {};
\node[dot=\radd,label=$3.2$] (p3_2) at (3_2) {};

%left
\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{L_1}$}] (l) at (left) {};

\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{O_1^l}$}] (ll1) at (left_loop_1) {};

\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{O_2^l}$}] (ll2) at (left_loop_2) {};

%right
\node[dot=\radd,label={[label distance=3pt]-90 :$\mathbf{R_1}$}] (r) at (right) {};

\node[dot=\radd, label={[label distance=3pt]-90 :$\mathbf{O_1^r}$}] (rl1) at (right_loop_1) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%edges from block 1
\draw[-{Stealth[scale=1]}, black] (p1_1.center) -- (ll1) node[midway, below left] {$e_1^1$};
\draw[-{Stealth[scale=1]}, black] (p1_2.center) -- (r) node[near start, above right] {$e_1^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (ll1.center) -- (p1_2);
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p1_1) ;

%edges from block 2
\draw[-{Stealth[scale=1]}, black] (p2_1.center) -- (r) node[near start, below left] {$e_2^1$};
\draw[-{Stealth[scale=1]}, black] (p2_2.center) -- (p3_1) node[midway, above right] {$e_2^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p2_2);
\draw[-{Stealth[scale=1]}, black, dashed] (p3_1.center) -- (p2_1);

%edges from block 3
\draw[-{Stealth[scale=1]}, black] (p3_1.center) -- (ll1) node[near start, above left] {$e_3^1$};
\draw[-{Stealth[scale=1]}, black] (p3_2.center) -- (r) node[midway, below right] {$e_3^2$};
\draw[-{Stealth[scale=1]}, black, dashed] (ll1.center) -- (p3_2);
\draw[-{Stealth[scale=1]}, black, dashed] (r.center) -- (p3_1);

%left loops
\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (ll1) edge  [in=-124,out=-51, loop] node[below] {$o_1^l$} (); 

\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (ll2) edge  [in=-124,out=-51, loop] node[below] {$o_2^l$} (); 

%right loops


\path[-{Stealth[scale=1.5]}, black, every loop/.style={looseness=15}] (rl1) edge  [in=-124,out=-51, loop] node[below] {$o_1^r$} (); 


%to draw the empty dots above all edges
\node[emptydot=\raddd] at (left_loop_1) {};
\node[emptydot=\raddd] at (left_loop_2) {};
\node[emptydot=\raddd] at (right_loop_1) {};

\end{tikzpicture}
